A Multi-Task Approach for Disentangling Syntax and Semantics in Sentence Representations

We propose a generative model for a sentence that uses two latent variables, with one intended to represent the syntax of the sentence and the other to represent its semantics. We show we can achieve better disentanglement between semantic and syntactic representations by training with multiple losses, including losses that exploit aligned paraphrastic sentences and word-order information. We also investigate the effect of moving from bag-of-words to recurrent neural network modules. We evaluate our models as well as several popular pretrained embeddings on standard semantic similarity tasks and novel syntactic similarity tasks. Empirically, we find that the model with the best performing syntactic and semantic representations also gives rise to the most disentangled representations.

==> plots/graph.tex <==
\begin{tikzpicture}
  [node distance=1.5em,
  start chain=going right,
  scale=0.5,
  every node/.style={scale=0.5}]
	 \node[bignode, gen_circle] (x1) {$x$};
	 \node[right=2.0em of x1] (in) {};
	 \node[bignode, gen_circle, above=0.4em of in] (z) {$z$};
	 \node[bignode, gen_circle, below=0.4em of in] (y) {$y$};
	 \node[bignode, gen_circle, right=2.0em of in] (x2) {$x$};
	 
	 \draw[->,thin] (y.10) -> (x2.220);
	 \draw[->,thin] (z.350) -> (x2.140);

	 \draw[->,thin, dashed] (x1.50) -> (z.180);
	 \draw[->,thin, dashed] (x1.320) -> (y.160);
\end{tikzpicture}


==> plots/nnet.tex <==
\begin{tikzpicture}
  [node distance=1.5em,
  start chain=going right,
  scale=0.5,
  every node/.style={scale=0.5}]
 % Encoder 1
 \node[regularnode, punktchain] (e1) {$z$ encoder};
 \node[bignode, gen_circle, right=2.0em of e1] (z) {$z_1$};
 \node[bignode, gen_circle, left=1.0em of e1] (x1) {$x_1$};
 % Encoder 2
 \node[regularnode, punktchain, below=2.0em of e1] (e2) {$y$ encoder};
 \node[bignode, gen_circle, right=2.0em of e2] (y) {$y_1$};
 \node[bignode, gen_circle, left=1.0em of e2] (x2) {$x_1$};
 
 % Encoder 3
 \node[regularnode, punktchain, below=2.0em of e2] (e3) {$y$ encoder};
 \node[bignode, gen_circle, right=2.0em of e3] (z2) {$y_2$};
 \node[bignode, gen_circle, left=1.0em of e3] (x4) {$x_2$};
 % Encoder 4
 \node[regularnode, punktchain, below=2.0em of e3] (e4) {$z$ encoder};
 \node[bignode, gen_circle, right=2.0em of e4] (y2) {$z_2$};
 \node[bignode, gen_circle, left=1.0em of e4] (x5) {$x_2$};

 % reconstruction 1
 \node[below=1.0em of e1] (middle) {};
 \node[bignode, gen_circle, right=6.5em of middle] (x3) {$x_1$};
 
 \draw[->,thin, dashed] (e1.0) -> (z.180);
 \draw[->,thin, dashed] (x1.0) -> (e1.180);
 
 \draw[->,thin, dashed] (e2.0) -> (y.180);
 \draw[->,thin, dashed] (x2.0) -> (e2.180);
 
 %\draw[->,thin] (y.10) -> (x3.220);
 \%draw[->,thin] (z.350) -> (x3.135);
 
 % reconstruction 2
 \node[below=1.0em of e3] (middle) {};
 \node[bignode, gen_circle, right=6.5em of middle] (x6) {$x_2$};
 
 \draw[->,thin, dashed] (e3.0) -> (z2.180);
 \draw[->,thin, dashed] (x4.0) -> (e3.180);
 
 \draw[->,thin, dashed] (e4.0) -> (y2.180);
 \draw[->,thin, dashed] (x5.0) -> (e4.180);
 
 %\draw[->,thin] (y2.10) -> (x6.220);
 %\draw[->,thin] (z2.350) -> (x6.135);
 
 % word position losses
 %\node[regularnode, above=0.8em of e2] (l2) {Word Position Loss};
 %\draw[->, thin, dotted] (l2.0) to [bend left=20] (y.90);

 %\node[regularnode, below=0.8em of e3] (l1) {Word Position Loss};
 %\draw[->, thin, dotted] (l1.0) to [bend right=20] (z2.270);

 % discriminative paraphrase losses
 \node[below=0.8em of e2] (dpl_pos) {};
 %\node[below=1.0em of e2] (dpl_des_pos) {};
 \node[bignode, below=0.4em of e2] (dpl_des) {DPL};
 \node[rectangle, rounded corners,
 	   draw=black, thick, minimum width=5em,
 	   minimum height=13em, right=3.4em of dpl_pos, dashed] (dpl) {};

 \draw[->,thin, dotted] (dpl_des.east) -> (dpl.178);

% paraphrase reconstruction losses
 \draw[->,thin, dash dot] (y2.10) -> (x6.220);
 \draw[->,thin, dash dot] (z2.30) -> (x3.245);
 
 \draw[->,thin, dash dot] (y.330) -> (x6.120);
 \draw[->,thin, dash dot] (z.350) -> (x3.135);
\end{tikzpicture}
